Determining the Outerthickness of Graphs Is NP-Hard

We give a short, self-contained, and easily verifiable proof that determining the outerthickness of a general graph is NP-hard. This resolves a long-standing open problem on the computational complexity of outerthickness. Moreover, our hardness result applies to a more general covering problem $P_F$, defined as follows. Fix a proper graph class $F$ whose membership is decidable. Given an undirected simple graph $G$ and an integer $k$, the task is to cover the edge set $E(G)$ by at most $k$ subsets $E_1,\ldots,E_k$ such that each subgraph $(V(G),E_i)$ belongs to $F$. Note that if $F$ is monotone (in particular, when $F$ is the class of all outerplanar graphs), any such cover can be converted into an edge partition by deleting overlaps; hence, in this case, covering and partitioning are equivalent. Our result shows that for every proper graph class $F$ whose membership is decidable and that satisfies all of the following conditions: (a) $F$ is closed under topological minors, (b) $F$ is closed under $1$-sums, and (c) $F$ contains a cycle of length $3$, the problem $P_F$ is NP-hard for every fixed integer $k\ge 3$. In particular: For $F$ equal to the class of all outerplanar graphs, our result settles the long-standing open problem on the complexity of determining outerthickness. For $F$ equal to the class of all planar graphs, our result complements Mansfield's NP-hardness result for the thickness, which applies only to the case $k=2$. It is also worth noting that each of the three conditions above is necessary. If $F$ is the class of all eulerian graphs, then cond. (a) fails. If $F$ is the class of all pseudoforests, then cond. (b) fails. If $F$ is the class of all forests, then cond. (c) fails. For each of these three classes $F$, the problem $P_F$ is solvable in polynomial time for every fixed integer $k\ge 3$, showing that none of the three conditions can be dropped.

==> figures/outerplanar_obs.tex <==
\begin{tikzpicture}[
    % Standard Graph Theory Paper Style
    vertex/.style={circle, draw, fill=black, inner sep=1.5pt, outer sep=0pt},
    edge/.style={thick, black},
    connedge/.style={thick, dashed, black},
    % Snake style
    snakeedge/.style={thick, decorate, decoration={snake, amplitude=1pt, segment length=8pt}},
    qbox/.style={draw, thick, black, rounded corners=8pt, inner sep=12pt},
    label text/.style={font=\small},
    % Rescale
    scale=0.8, transform shape=false
]

% ============================================
% CASE (a): y = y'
% ============================================
\begin{scope}[local bounding box=caseA]
    % --- Coordinates for Q ---
    \coordinate (q_top_a) at (0, 1.5);
    \coordinate (q_left_a) at (-1.2, 0);
    \coordinate (q_right_a) at (1.2, 0);
    \coordinate (q_bottom_a) at (0, -1.5);

    % --- Draw Q edges ---
    \draw[edge, color=blue] (q_top_a) -- (q_left_a) -- (q_bottom_a) -- (q_right_a) -- (q_top_a);
    \draw[edge, color=blue] (q_left_a) -- (q_right_a);

    % --- Draw Q vertices ---
    \node[vertex, color=blue] at (q_top_a) {};
    \node[vertex, color=blue] at (q_left_a) {};
    % Label y=y' on the RIGHT as requested
    \node[vertex, color=blue, label={ [xshift=3mm]right:{\color{blue}$y=y'$}}] (Y_a) at (q_right_a) {};
    \node[vertex, color=blue] at (q_bottom_a) {};

    % --- Box around Q ---
    %\node[qbox, fit=(q_top_a) (q_left_a) (q_right_a) (q_bottom_a)] (boxA) {};
    \node[anchor=south, inner sep=5pt, color=blue] at (q_top_a.south) {$Q$};

    % --- P Coordinates ---
    \coordinate (p_x_a) at (4.5, 1.8);
    \coordinate (p_xp_a) at (4.5, -1.8);

    % --- Draw P ---
    \node[vertex, color=red, label={right:\color{red}$x$}] (X_a) at (p_x_a) {};
    \node[vertex, color=red, label={right:\color{red}$x'$}] (XP_a) at (p_xp_a) {};
    
    % Draw snake path
    \draw[snakeedge, color=red] (X_a) .. controls ++(1, -0.5) and ++(1, 0.5) .. (XP_a);
    
    % Label P moved to the RIGHT of the curve
    \node[right=1cm, color=red] at ($(X_a)!0.5!(XP_a)$) {$P$};

    % --- Connection Edges ---
    \draw[connedge] (X_a) -- (Y_a);
    \draw[connedge] (XP_a) -- (Y_a);

    % Caption
    \node[yshift=-2.8cm] at (2,-0.5) {(a) Case $y=y'$.};
\end{scope}

% ============================================
% CASE (b): y != y'
% ============================================
\begin{scope}[xshift=9.5cm, local bounding box=caseB]
    % --- Coordinates for Q ---
    \coordinate (q_top_b) at (0, 1.5);
    \coordinate (q_left_b) at (-1.2, 0);
    \coordinate (q_right_b) at (1.2, 0);
    \coordinate (q_bottom_b) at (0, -1.5);

    % --- Draw Q edges ---
    \draw[edge,color=blue] (q_top_b) -- (q_left_b) -- (q_bottom_b) -- (q_right_b) -- (q_top_b);
    \draw[edge,color=blue] (q_left_b) -- (q_right_b);

    % --- Draw Q vertices ---
    % Labels y and y' on the LEFT as requested
    \node[vertex,color=blue, label={left:\color{blue}$y$}] (Y_b) at (q_top_b) {};
    \node[vertex,color=blue] at (q_left_b) {};
    \node[vertex,color=blue] at (q_right_b) {};
    \node[vertex,color=blue, label={left:\color{blue}$y'$}] (YP_b) at (q_bottom_b) {};

    % --- Box around Q ---
    %\node[qbox, fit=(q_top_b) (q_left_b) (q_right_b) (q_bottom_b)] (boxB) {};
    \node[anchor=south, inner sep=5pt] at (q_top_b.south) {\color{blue}$Q$};

    % --- P Coordinates ---
    \coordinate (p_x_b) at (3.2, 1.8);
    \coordinate (p_xp_b) at (3.2, -1.8);

    % --- Draw P ---
    \node[vertex, label={right:\color{red}$x$}] (X_b) at (p_x_b) {};
    \node[vertex, label={right:\color{red}$x'$}] (XP_b) at (p_xp_b) {};
    
    % Draw snake path
    \draw[snakeedge,color=red] (X_b) .. controls ++(1, -0.5) and ++(1, 0.5) .. (XP_b);
    
    % Label P moved to the RIGHT of the curve
    \node[right=1cm,color=red] at ($(X_b)!0.5!(XP_b)$) {$P$};

    % --- Connection Edges ---
    \draw[connedge] (X_b) -- (Y_b);
    \draw[connedge] (XP_b) -- (YP_b);

    % Caption
    \node[yshift=-2.8cm] at (2,-0.5) {(b) Case $y \ne y'$ and $\{y,y'\}\notin E(Q)$.};
\end{scope}

\end{tikzpicture}


==> figures/sparse_gadget.tex <==
\begin{tikzpicture}[
    scale=1.0,
    vertex/.style={circle, draw, fill=black, minimum size=5pt, inner sep=0pt, line width=0.6pt},
    svertex/.style={circle, draw, fill=white, minimum size=6pt, inner sep=0pt, line width=0.6pt},
    gedge/.style={line width=0.8pt},
    t1edge/.style={line width=0.6pt, dashed},
    t2edge/.style={line width=0.6pt, dotted},
    font=\small
]

% ========== H region with S inside (top) ==========
\begin{scope}[shift={(0, 3.5)}]
    % H region
    \draw[line width=0.8pt, rounded corners=12pt] (-4.5, -0.8) rectangle (4.5, 0.8);

    % Label H
    \node[font=\small] at (-3.8, 0.4) {$H$};

    % Independent set S (only s1 and s2 shown with labels on top)
    \node[svertex, label={[font=\scriptsize]above:$w_1$}] (s1) at (-2, 0) {};
    \node[svertex, label={[font=\scriptsize]above:$w_2$}] (s2) at (0, 0) {};
    \node[svertex, label=
    {[font=\scriptsize]above:$w_3$}] (s3) at (2, 0) {};
    \node at (3,0) {$\cdots$};
\end{scope}

% ========== G := Q_3 (vertices on a horizontal line; edges straight or bent downward) ==========
% Use Gray-code order: 000,001,011,010,110,111,101,100
\node[vertex] (u000) at (-3.5, 0) {};
\node[vertex] (u001) at (-2.5, 0) {};
\node[vertex] (u011) at (-1.5, 0) {};
\node[vertex] (u010) at (-0.5, 0) {};
\node[vertex] (u110) at ( 0.5, 0) {};
\node[vertex] (u111) at ( 1.5, 0) {};
\node[vertex] (u101) at ( 2.5, 0) {};
\node[vertex] (u100) at ( 3.5, 0) {};

% Straight edges (part of the Gray-code Hamiltonian path)
\draw[gedge, draw=gray] (u000) -- (u001) node[midway, above, font=\scriptsize, text=gray] {$5$};
\draw[gedge, draw=gray] (u001) -- (u011) node[midway, above, font=\scriptsize, text=gray] {$4$};
\draw[gedge, draw=gray] (u011) -- (u010) node[midway, above, font=\scriptsize, text=gray] {$6$};
\draw[gedge]            (u010) -- (u110) node[midway, above, font=\scriptsize] {$2$};
\draw[gedge, draw=gray] (u110) -- (u111) node[midway, above, font=\scriptsize, text=gray] {$5$};
\draw[gedge, draw=gray] (u111) -- (u101) node[midway, above, font=\scriptsize, text=gray] {$3$};
\draw[gedge, draw=gray] (u101) -- (u100) node[midway, above, font=\scriptsize, text=gray] {$6$};

% Remaining Q_3 edges (bent downward)
\draw[gedge, draw=gray] (u000) to[bend right=35] node[midway, below, font=\scriptsize, text=gray] {$3$} (u010); % 000-010
\draw[gedge]            (u011) to[bend right=35] node[midway, below, font=\scriptsize] {$1$} (u111); % 011-111
\draw[gedge]            (u001) to[bend right=45] node[midway, below, font=\scriptsize] {$2$} (u101); % 001-101
\draw[gedge, draw=gray] (u110) to[bend right=35] node[midway, below, font=\scriptsize, text=gray] {$4$} (u100); % 110-100
\draw[gedge]            (u000) to[bend right=55] node[pos=0.5, below, font=\scriptsize] {$1$} (u100); % 000-100

% G label
\node[font=\small] at (-4.5, 0) {$G$};

% ========== Triangle gadgets (only s1 and s2 shown) ==========
% Color 1 edges: (000,100) and (011,111) -> s_1 (dashed)
\draw[t1edge] (u000) -- (s1);
\draw[t1edge] (u100) -- (s1);
\draw[t1edge] (u011) -- (s1);
\draw[t1edge] (u111) -- (s1);

% Color 2 edges: (001,101) and (010,110) -> s_2 (dotted)
\draw[t2edge] (u001) -- (s2);
\draw[t2edge] (u101) -- (s2);
\draw[t2edge] (u010) -- (s2);
\draw[t2edge] (u110) -- (s2);

\end{tikzpicture}

